Small hyperbolic polyhedra

We classify the 3-dimensional hyperbolic polyhedral orbifolds that contain no embedded essential 2-suborbifolds, up to decomposition along embedded hyperbolic triangle orbifolds (turnovers). We give a necessary condition for a 3-dimensional hyperbolic polyhedral orbifold to contain an immersed (singular) hyperbolic turnover, we classify the triangle subgroups of the fundamental groups of orientable 3-dimensional hyperbolic tetrahedral orbifolds in the case when all of the vertices of the tetrahedra are non-finite, and we provide a conjectural classification of all the triangle subgroups of the fundamental groups of orientable 3-dimensional hyperbolic polyhedral orbifolds. Finally, we show that any triangle subgroup of a (non-orientable) 3-dimensional hyperbolic reflection group arises from a triangle reflection subgroup.

==> FaceDevelopment.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FaceDevelopment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{531.63916321pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.55267749)%
    \put(0,0){\includegraphics[width=\unitlength]{FaceDevelopment.pdf}}%
    \put(0.12037623,0.38937926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{1}$}}}}%
    \put(0.64177505,0.08901921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{2}$}}}}%
    \put(0.25446553,0.46238341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.30357202,0.22310853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{1}$}}}}%
    \put(0.84743823,0.39384892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{2}$}}}}%
    \put(0.40196378,0.44450483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.49582631,0.40129827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.63587515,0.37597029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.72526798,0.39533875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.36912676,0.14563468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.46298929,0.07114063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.50619583,0.04879243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.54940237,0.10093828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0,0.4020611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
  \end{picture}%
\endgroup


==> FaceSubdiagrams1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FaceSubdiagrams1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{430.30063477pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.47155383)%
    \put(0,0){\includegraphics[width=\unitlength]{FaceSubdiagrams1.pdf}}%
    \put(0.12651467,0.25417373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.52694984,0.11610002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
    \put(0.49881164,0.20670428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.86737107,0.25267193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.11543199,0.00363844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{(a)}}}}%
    \put(0.48726505,0.00363844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{(b)}}}}%
    \put(0.85166144,0.00363844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{(c)}}}}%
  \end{picture}%
\endgroup


==> FaceSubdiagrams2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FaceSubdiagrams2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{346.125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.49651181)%
    \put(0,0){\includegraphics[width=\unitlength]{FaceSubdiagrams2.pdf}}%
    \put(0.0033878,0.33141245){\color[rgb]{0,0,0}\rotatebox{91.78866827}{\makebox(0,0)[lb]{\smash{    }}}}%
    \put(0.14425316,0.25914488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.14041942,0.00452329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{(a)}}}}%
    \put(0.74598096,0.00452329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{(b)}}}}%
    \put(0.61339534,0.27627571){\color[rgb]{0,0,0}\rotatebox{91.78866827}{\makebox(0,0)[lb]{\smash{    }}}}%
    \put(0.18824073,0.17116975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.75776383,0.2012665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
    \put(0.80175139,0.12255193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$s$}}}}%
  \end{picture}%
\endgroup


==> GenTetGraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GenTetGraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{153.1789208pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.98504725)%
    \put(0,0){\includegraphics[width=\unitlength]{GenTetGraph.pdf}}%
  \end{picture}%
\endgroup


==> GeneralNFace1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GeneralNFace1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{331.84931641pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.55838596)%
    \put(0,0){\includegraphics[width=\unitlength]{GeneralNFace1.pdf}}%
    \put(0.40503914,0.33713388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$F$}}}}%
    \put(0.4775708,0.28568492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\gamma$}}}}%
    \put(0.78740233,0.29868193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta$}}}}%
    \put(0.26943925,0.44057076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
    \put(0,0.29471218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{       }}}%
  \end{picture}%
\endgroup


==> GeneralNFace2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GeneralNFace2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{522.39916902pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.37242679)%
    \put(0,0){\includegraphics[width=\unitlength]{GeneralNFace2.pdf}}%
    \put(0.19874676,0.23860907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$F$}}}}%
    \put(0.21944056,0.20138217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\gamma$}}}}%
    \put(0.38473529,0.22105403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta$}}}}%
    \put(0.08967566,0.30163933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
    \put(0.64039308,0.2431343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$F$}}}}%
    \put(0.68459078,0.21178338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\gamma$}}}}%
    \put(0.87045164,0.21970326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta$}}}}%
    \put(0.55776401,0.30616454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
    \put(0.7611375,0.16818876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$T$}}}}%
    \put(0.33547526,0.34283377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$T$}}}}%
    \put(0,0.21471055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
  \end{picture}%
\endgroup


==> GeneralNFaceEndGame.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GeneralNFaceEndGame.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{159.126888pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.98751487)%
    \put(0,0){\includegraphics[width=\unitlength]{GeneralNFaceEndGame.pdf}}%
    \put(0.54226714,0.44697445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$F$}}}}%
    \put(0.1328904,0.75005688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
  \end{picture}%
\endgroup


==> GeneralNFaceWithTriangles.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GeneralNFaceWithTriangles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{182.03030151pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.12097794)%
    \put(0,0){\includegraphics[width=\unitlength]{GeneralNFaceWithTriangles.pdf}}%
    \put(0.41885867,0.55593717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$F$}}}}%
    \put(-0.00842064,0.83061658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
  \end{picture}%
\endgroup


==> GenlzdTet.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GenlzdTet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{218.7pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.10242341)%
    \put(0,0){\includegraphics[width=\unitlength]{GenlzdTet.pdf}}%
  \end{picture}%
\endgroup


==> NoPrisms.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NoPrisms.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{404.82770196pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.32653706)%
    \put(0,0){\includegraphics[width=\unitlength]{NoPrisms.pdf}}%
    \put(0.14597492,0.23194559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p$}}}}%
    \put(0.19078064,0.09436122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.06288814,0.09121595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r$}}}}%
    \put(0.49039581,0.23292508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p$}}}}%
    \put(0.53808336,0.10398659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.41019086,0.09795936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r$}}}}%
    \put(0.83394088,0.24096549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p$}}}}%
    \put(0.8787466,0.10626293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.75373592,0.10023584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r$}}}}%
    \put(0.77985422,0.17047653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{2}}}}%
    \put(0.8609785,0.17437672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{2}}}}%
    \put(0.81885627,0.10885321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{2}}}}%
    \put(0.40290373,0.19965083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{2}}}}%
    \put(0.55098937,0.20135045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{2}}}}%
    \put(0.48115853,0.06257526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{2}}}}%
    \put(0.12104029,0.00554721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.47148663,0.00554721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.81429511,0.00554721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.12870577,0.15553591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$T$}}}}%
    \put(0.47255576,0.15553591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$T$}}}}%
    \put(0.81640575,0.15553591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$T$}}}}%
  \end{picture}%
\endgroup


==> OneSwitch1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OneSwitch1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{210.8607666pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.6973175)%
    \put(0,0){\includegraphics[width=\unitlength]{OneSwitch1.pdf}}%
    \put(0.41265393,0.384394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.38432082,0.63157744){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[lb]{\smash{    }}}}%
    \put(0.44928635,0.66272714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.39936553,0.18858035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.5190754,0.31088607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.72125416,0.41322347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.60903243,0.52304901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.28704412,0.53552919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{1}$}}}}%
    \put(0.41693755,0.06627469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{2}$}}}}%
    \put(0.53415149,0.41821556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$L_{F}$}}}}%
    \put(0,0.43568777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
  \end{picture}%
\endgroup


==> OneSwitch1RuleOut1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OneSwitch1RuleOut1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{475.65156535pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.49148161)%
    \put(0,0){\includegraphics[width=\unitlength]{OneSwitch1RuleOut1.pdf}}%
    \put(0.57960016,0.00329154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.33344152,0.00619237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.14422854,0.07373839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{l}$}}}}%
    \put(0.31068668,0.23060532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{z}$}}}}%
    \put(0.65326104,0.12788931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{at least $\frac{\pi}{2}$}}}}%
    \put(0.60675863,0.31049404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.30382325,0.29741119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.81773357,0.22171897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\Pi_{1}$}}}}%
    \put(0.05572509,0.00611892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.51056728,0.07373839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{l}$}}}}%
    \put(0.35778,0.23060532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{z}$}}}}%
    \put(0.38805426,0.26087958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{z}$}}}}%
  \end{picture}%
\endgroup


==> OneSwitch2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OneSwitch2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{182.80895996pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.97930101)%
    \put(0,0){\includegraphics[width=\unitlength]{OneSwitch2.pdf}}%
    \put(0.42407392,0.50790747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.39453502,0.86033283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{1}$}}}}%
    \put(0.43389943,0.73451139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.30655548,0.2130072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.67848095,0.48588728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.05726433,0.446148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C^{*}$}}}}%
    \put(0.2701918,0.08970566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{2}$}}}}%
    \put(0,0.68802067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B^{*}$}}}}%
    \put(0.55720096,0.34439389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.52283825,0.63613298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
  \end{picture}%
\endgroup


==> OneSwitch2Cases.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OneSwitch2Cases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{532.88193359pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.43687965)%
    \put(0,0){\includegraphics[width=\unitlength]{OneSwitch2Cases.pdf}}%
    \put(0.2019162,0.27516012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.20528692,0.3528982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.16160066,0.17399245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.28919236,0.26760594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.07007447,0.25397309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C^{*}$}}}}%
    \put(0.24758639,0.21906561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.50217035,0.27516012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.50554107,0.3528982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.46185477,0.17399245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.58944646,0.26760594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.37032857,0.25397309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.53945619,0.15271076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.54784054,0.21906561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.80242448,0.27516012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.80579519,0.3528982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.7621089,0.17399245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.88970059,0.26760594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.6705827,0.25397309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.85771172,0.17971288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.84809467,0.21906561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.79692813,0.12900885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.17308503,0.07664278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(i)$}}}}%
    \put(0.15991616,0.04578289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l\geq3$}}}}%
    \put(0.46433154,0.07664278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(ii)$}}}}%
    \put(0.45116266,0.04578289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l=2$}}}}%
    \put(0.77959837,0.07664278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(iii)$}}}}%
    \put(0.77243453,0.04578289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l=3$}}}}%
    \put(0.23920206,0.14970822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0,0.27490782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.15391107,0.02176256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=2$}}}}%
    \put(0.44515758,0.0247651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=3$}}}}%
    \put(0.45116266,0.00374731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x\geq6$}}}}%
    \put(0.76642945,0.02776764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=2$}}}}%
    \put(0.77243453,0.00975239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x\geq6$}}}}%
  \end{picture}%
\endgroup


==> OneSwitch2CasesPart2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OneSwitch2CasesPart2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{372.88193359pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.13624558)%
    \put(0,0){\includegraphics[width=\unitlength]{OneSwitch2CasesPart2.pdf}}%
    \put(0.28855648,0.99560401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.29337353,1.10669875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.23094193,0.85102628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.41328198,0.9848084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.10014274,0.96532583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.35382329,0.9154399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.71764676,0.99560401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.72246381,1.10669875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.66003215,0.85102628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.84237219,0.9848084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.52923295,0.96532583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.77093157,0.82061283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.78291357,0.9154399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.26990239,0.3846469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.27471944,0.49574157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.21228778,0.2400691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.39462782,0.37385129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.08148858,0.35436872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.34891284,0.24824418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.3351692,0.30448279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.2620476,0.17578348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.24735413,0.71190482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(i)$}}}}%
    \put(0.1899165,0.66780325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l\geq3$ odd}}}}%
    \put(0.66357167,0.71190482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(ii)$}}}}%
    \put(0.64475216,0.66780325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l=2$}}}}%
    \put(0.23728181,0.10094764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(iii)$}}}}%
    \put(0.22704404,0.05684608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l=3$}}}}%
    \put(0.34184133,0.81632193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0,0.99524345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.21995281,0.63347603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=2$}}}}%
    \put(0.63617035,0.63776693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=3$}}}}%
    \put(0.63187945,0.60773062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x,y\geq6$}}}}%
    \put(0.21846223,0.03110066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=2$}}}}%
    \put(0.22704404,0.00535525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x\geq6$}}}}%
    \put(0.23367803,1.03558517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.17270211,1.11574928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.6670592,1.03987607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.60358638,1.1166851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.21841156,0.42755593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.15404802,0.50479217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.70757444,0.3846469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.71239149,0.49574157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.64995983,0.2400691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.83229987,0.37385129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.51916063,0.35436872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.78658489,0.24824418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.77284125,0.30448279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.69971965,0.17578348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.67495386,0.10094764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(iv)$}}}}%
    \put(0.66471609,0.05684608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l=3$}}}}%
    \put(0.65613428,0.03110066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=2$}}}}%
    \put(0.65184338,0.00535525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x,y\geq6$}}}}%
    \put(0.65608361,0.42755593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.58742917,0.45759224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.63892,0.53911939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
  \end{picture}%
\endgroup


==> OneSwitch2CasesPart2_CaseI.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OneSwitch2CasesPart2_CaseI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{681.14596341pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.64436313)%
    \put(0,0){\includegraphics[width=\unitlength]{OneSwitch2CasesPart2_CaseI.pdf}}%
    \put(0.28290314,0.44188536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.56092089,0.56137253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.60793728,0.48737611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.26805453,0.2379661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.27069154,0.29878301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.23651445,0.15881941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.16021266,0.22139082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D''$}}}}%
    \put(0.30378375,0.1940816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.47705053,0.02109038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l\geq5$ odd}}}}%
    \put(0.29722441,0.13982109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.22509807,0.20738897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.49349341,0.00229852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=2$}}}}%
    \put(0.23801224,0.25985312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.204632,0.30373761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.65354957,0.28293355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.65855417,0.05484833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.33852981,0.22996065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.7865949,0.20215028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.78598708,0.27050246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.87612456,0.17164605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.71132079,0.33677039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.5581709,0.34321805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C''$}}}}%
    \put(0.49599749,0.20415797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D''$}}}}%
    \put(0.43062881,0.31487578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.15649825,0.29095025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.34245949,0.14576172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.75750911,0.10719348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.74923685,0.14744152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.63883011,0.17428629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l/l$}}}}%
    \put(0.56111297,0.22127648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.50157768,0.28887231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.69175287,0.20799206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.37921145,0.44188536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D''$}}}}%
    \put(0.46847278,0.44188536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.65169343,0.44188536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.37583986,0.50661976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C''$}}}}%
    \put(0,0.20983903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.69654094,0.18058492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r/3$}}}}%
    \put(0.44470772,0.56677248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
  \end{picture}%
\endgroup


==> OneSwitch2CasesPart2_CaseI2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OneSwitch2CasesPart2_CaseI2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{544.40097439pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.72601879)%
    \put(0,0){\includegraphics[width=\unitlength]{OneSwitch2CasesPart2_CaseI2.pdf}}%
    \put(0.52504621,0.63032875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.5283456,0.70642192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.48558376,0.53130165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.39599417,0.60959002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.56975006,0.57542116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.49312901,0.06538724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l=3$}}}}%
    \put(0.56154311,0.50459225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.47129976,0.59207112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.48725099,0.04481416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=2$}}}}%
    \put(0.48745777,0.65771344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.44569294,0.71262104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.50908673,0.36844118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.49682941,0.10272113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.61322378,0.62031246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.65567305,0.22353402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.6598742,0.39826844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.8038126,0.21633789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.40009859,0.43264076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.26973939,0.23963499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.2245465,0.44497061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.38546875,0.69662169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.61814053,0.51496408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.64320437,0.14561895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.61683189,0.19259522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.56302678,0.34888386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.54615209,0.30213102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.51249878,0.24226546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.34797973,0.18969253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r$}}}}%
    \put(0.35902438,0.27913762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.66362007,0.3092753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n/3$}}}}%
    \put(0.13770016,0.30166399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A''$}}}}%
    \put(0.46905949,0.3842458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q/3$}}}}%
    \put(0.50885304,0.41417293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.74696507,0.29273001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.71186225,0.247603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q/2$}}}}%
    \put(0.58009601,0.23050942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r/3$}}}}%
    \put(0.45866932,0.27110225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.35055293,0.33209954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n/3$}}}}%
    \put(0.18186013,0.37436458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.3876221,0.37183205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.2791944,0.32022833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r/2$}}}}%
    \put(0.23349143,0.32029659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.20913486,0.2732596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.31934774,0.44053303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0,0.32755765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.48431198,0.02424109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q,r\geq6$}}}}%
    \put(0.49019,0.00366802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n\geq3$}}}}%
    \put(0.83827386,0.45666543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B''$}}}}%
    \put(0.83641706,0.34971692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.72624123,0.4237248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r$}}}}%
    \put(0.76881983,0.34089989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
  \end{picture}%
\endgroup


==> OneSwitch2CasesPart2_CaseIII.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OneSwitch2CasesPart2_CaseIII.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{422.8442627pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.85585998)%
    \put(0,0){\includegraphics[width=\unitlength]{OneSwitch2CasesPart2_CaseIII.pdf}}%
    \put(0.38084861,0.1669702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.26329265,0.3089267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.26754053,0.40689467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.22383735,0.18143188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.37328081,0.29940667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.1084931,0.28222612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.33296741,0.18864102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.32084769,0.2382346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.25636597,0.12474211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.4373967,0.05012927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l=3$}}}}%
    \put(0.4298289,0.02742588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=2$}}}}%
    \put(0.426045,0.00472248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x,y\geq6$}}}}%
    \put(0.21788586,0.34676569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.15734348,0.37325298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.08969728,0.38797517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.30517063,0.08750832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D''$}}}}%
    \put(0.36213801,0.61879301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.45295158,0.61879301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.56268466,0.61879301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.68755332,0.61879301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.59673975,0.6679837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.45295158,0.75122948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.71318535,0.35352804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.86099714,0.25266776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.70746747,0.11181001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.83829374,0.37753643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.72407307,0.24880949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.78568117,0.17596793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.76778248,0.2193867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x/2$}}}}%
    \put(0.74621883,0.30257774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.77088103,0.3382645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.30350264,0.36690402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.61255434,0.40058925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.56864521,0.27183806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.66666561,0.26711258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.68302166,0.3659308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y/3$}}}}%
    \put(0.62639892,0.20385906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.61248171,0.28910684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.17555266,0.23558906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.48263501,0.41828309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.43387481,0.325057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A''$}}}}%
    \put(0.8559519,0.30636164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.72737278,0.39544863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.60435639,0.32531797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n/3$}}}}%
    \put(0.51065345,0.33495775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.55519879,0.41015858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.54763099,0.37610349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0,0.28189251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  }}}%
    \put(0.49833747,0.30049803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
  \end{picture}%
\endgroup


==> OneSwitch2CasesPart2_CaseII_REDUX.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OneSwitch2CasesPart2_CaseII_REDUX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{320.91530453pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.05768229)%
    \put(0,0){\includegraphics[width=\unitlength]{OneSwitch2CasesPart2_CaseII_REDUX.pdf}}%
    \put(0.44152438,0.48762491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.68225595,0.48216598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.71549279,0.31716993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.25611218,0.33616133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.48829482,0.18374633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.69768727,0.37818149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n/2$}}}}%
    \put(0.50064042,0.30292449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.57661025,0.31954291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x/3$}}}}%
    \put(0.63097714,0.25591859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.64189699,0.37414625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.55761673,0.46625826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y/3$}}}}%
    \put(0.42918099,0.36339194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n/2$}}}}%
    \put(0.37980091,0.4437068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.35819682,0.26493957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.73070547,0.80042284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.45017046,0.07290021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l=2$}}}}%
    \put(0.44019898,0.03800004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=3$}}}}%
    \put(0.4302275,0.0080856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x,y \geq 6$}}}}%
    \put(0.52524487,0.89426635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.53084196,1.02335086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.45830043,0.7262767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.67016726,0.88172258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.30632059,0.85908515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.58715824,0.69093833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.60108051,0.80112106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.46646555,0.9457075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.39271441,1.03495433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.30632059,1.0186288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.67268722,0.69636227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D''$}}}}%
    \put(0.77131563,0.11841608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D''$}}}}%
    \put(0.88662819,0.25534589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.43489151,0.61373073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.23853094,0.6266068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.64227752,0.20957273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.48289827,0.53261327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.32824237,0.54300575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.61738458,0.1467886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.78255849,0.3740262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.55937272,0.54678066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0,0.27157982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
  \end{picture}%
\endgroup


==> OneSwitch2CasesPart2_CaseII_REDUX2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OneSwitch2CasesPart2_CaseII_REDUX2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{341.9pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52145001)%
    \put(0,0){\includegraphics[width=\unitlength]{OneSwitch2CasesPart2_CaseII_REDUX2.pdf}}%
    \put(0.43307498,0.03566772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n\geq3$}}}}%
    \put(0.42371552,0.00758933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x,y \geq 6$}}}}%
    \put(0.47220039,0.48740878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.73633241,0.43366364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.20663283,0.39697228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.30780692,0.11598749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.6354742,0.20461525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.08791697,0.16261249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.51813639,0.40989181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.46071635,0.38118183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.39898983,0.40127884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.37027985,0.19743777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.32434386,0.2318898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.26835932,0.20317982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.60570189,0.27064832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.66312193,0.38261733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.55258842,0.24050285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.27697236,0.36252039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.23534285,0.32663286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.15351932,0.21322822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
  \end{picture}%
\endgroup


==> OneSwitch2CasesPart2_CaseIV.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OneSwitch2CasesPart2_CaseIV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{333.71628418pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.08444059)%
    \put(0,0){\includegraphics[width=\unitlength]{OneSwitch2CasesPart2_CaseIV.pdf}}%
    \put(0.36891119,0.21156412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.21995873,0.39143394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.22534112,0.51556692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.16996582,0.22988819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.3593222,0.37937134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.02381575,0.35760225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.30824202,0.23902271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.29288539,0.3018616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.21118209,0.15805787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.44056197,0.06351765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l=3$}}}}%
    \put(0.43097299,0.0347507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=2$}}}}%
    \put(0.4261785,0.00598375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x,y\geq6$}}}}%
    \put(0.16242482,0.43937886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.08571295,0.4729403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.14324686,0.56883014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.06232839,0.61145675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C''$}}}}%
    \put(0,0.49159446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.27302135,0.11087979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D''$}}}}%
    \put(0.1150678,0.78405846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C''$}}}}%
    \put(0.34520341,0.78405846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.46027122,0.78405846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.59931148,0.78405846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.75752971,0.78405846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.64246191,0.84638685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.28287502,0.87035931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'''$}}}}%
    \put(0.46027122,0.95186568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.63658365,0.50548119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.82387266,0.37768343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.62933873,0.19920581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.79510571,0.53590166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.65037923,0.37279471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.72844152,0.28049884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.7057625,0.33551376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x/2$}}}}%
    \put(0.67843969,0.44092323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.70968853,0.4861411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.27090788,0.46489569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.50907647,0.56511137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.43905675,0.42594615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.57763955,0.40917201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.59836401,0.52119644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y/2$}}}}%
    \put(0.52661863,0.31583905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.52336792,0.42385456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.10878539,0.2985095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
  \end{picture}%
\endgroup


==> QuadFace1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QuadFace1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{228.02076pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.61781655)%
    \put(0,0){\includegraphics[width=\unitlength]{QuadFace1.pdf}}%
    \put(0.50852105,0.31107537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$F$}}}}%
    \put(0.22283283,0.52258501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
  \end{picture}%
\endgroup


==> RuleOut23x_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RuleOut23x_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{384.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.44282744)%
    \put(0,0){\includegraphics[width=\unitlength]{RuleOut23x_1.pdf}}%
    \put(0.28864184,0.13207269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.49536277,0.07783153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.33845807,0.24570254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.66630778,0.11085494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\Pi_{1}$}}}}%
    \put(0.1836115,0.19593494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\Pi_{2}$}}}}%
  \end{picture}%
\endgroup


==> RuleOut23x_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RuleOut23x_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{283.58563559pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.36634213)%
    \put(0,0){\includegraphics[width=\unitlength]{RuleOut23x_2.pdf}}%
    \put(0.18692719,0.92510412){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.12163168,0.85363191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\Pi_{2}$}}}}%
    \put(0.42652276,1.00498997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.29577479,0.86358269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.53043681,0.86516133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.67807886,1.21806367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$--gon}}}}%
    \put(0.71797704,0.96414096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\Pi_{1}$}}}}%
    \put(0.68355844,0.86653611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.78351774,1.08278154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.53896124,0.61626247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.81386744,0.64251821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.84715592,0.3593227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.38225359,0.71275955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.50341554,0.21027039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.55199347,0.44846979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.6417964,0.36936293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.70145676,0.28674219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x/x$}}}}%
    \put(0.33775025,0.31149419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.21831252,0.40669113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.42717257,0.41040078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x/2$}}}}%
    \put(0.1093032,0.42663919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
    \put(0.50258477,0.07703716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{2}$}}}}%
    \put(0.36574761,0.51690572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{1}$}}}}%
    \put(0.6793078,1.15568747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
  \end{picture}%
\endgroup


==> RuleOut23x_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RuleOut23x_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{332.84640201pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.03417743)%
    \put(0,0){\includegraphics[width=\unitlength]{RuleOut23x_3.pdf}}%
    \put(0.14212365,0.65824199){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.32703135,0.72630486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.23486197,0.60101862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.56458396,0.60236362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.56058561,0.90784397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$--gon}}}}%
    \put(0.66498049,0.69947906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\Pi_{1}$}}}}%
    \put(0.66620169,0.60353494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.6504197,0.79258339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.41678725,0.47667744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.66005032,0.42908693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.69626465,0.21555014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.11050536,0.24601784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.40820435,0.04996006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.59510447,0.15099363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.42809287,0.25704474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.69978688,0.00580346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.32271467,0.28094019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.25572164,0.37483439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.56163267,0.85469935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.54667293,0.35744062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.5387666,0.45870436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p/2$}}}}%
    \put(0.26578942,0.14969579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.5504158,0.03268277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.60727782,0.09118928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.74959093,0.20086516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q/2$}}}}%
    \put(0.78127931,0.06114539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p$}}}}%
    \put(0.76230428,0.28726511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p$}}}}%
    \put(0.86552249,0.14761927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.67843445,0.28239486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n/2$}}}}%
    \put(0.69905397,0.09270731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.53410041,0.2318711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x/3$}}}}%
    \put(0.43960138,0.60236362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0,0.14213846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
  \end{picture}%
\endgroup


==> RuleOut244_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RuleOut244_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{381.84518433pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.1010473)%
    \put(0,0){\includegraphics[width=\unitlength]{RuleOut244_1.pdf}}%
    \put(0.50968751,0.40672396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.78394174,0.43291744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.80877081,0.15039359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.35335153,0.50299221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.50300865,0.00679541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.79473202,0.30269585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.51849868,0.23932929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$4/4$}}}}%
    \put(0.61227876,0.16041004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.67179765,0.07798537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$4$}}}}%
    \put(0.62562396,0.31422901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.61738567,0.39840587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p/2$}}}}%
    \put(0.45861023,0.4372869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q/2$}}}}%
    \put(0.30895376,0.10686869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$4$}}}}%
    \put(0.18141899,0.19764974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C''$}}}}%
    \put(0.5744096,0.47706138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.25273325,0.44163488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.31057763,0.41310513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p/2$}}}}%
    \put(0.44862173,0.23954469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$4/2$}}}}%
    \put(0.97598831,0.4089537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
    \put(0.18801576,0.31768449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.34896928,0.30580581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.16985764,0.3994804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.38171043,0.20444375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.3449768,0.7888452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.58041253,1.02486781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.81739432,0.77489273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C''$}}}}%
    \put(0.55744365,0.73053498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.4553309,0.88871772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.69422966,0.88529236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0,0.78103558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
  \end{picture}%
\endgroup


==> RuleOut2xy_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RuleOut2xy_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{360.93010254pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.18859455)%
    \put(0,0){\includegraphics[width=\unitlength]{RuleOut2xy_1.pdf}}%
    \put(0.46552865,0.43029269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.75567529,0.45800403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.78194314,0.15910856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.45846276,0.00718919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.76709084,0.32023639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.4748504,0.25319788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$5/5$}}}}%
    \put(0.57406483,0.16970544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$4/2$}}}}%
    \put(0.63703271,0.08250445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.58818335,0.33243787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.57946767,0.42149259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p/2$}}}}%
    \put(0.25316283,0.11306149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$4$}}}}%
    \put(0.11823771,0.20910309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D''$}}}}%
    \put(0.2548808,0.43704364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q/2$}}}}%
    \put(0.95885052,0.43265164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
    \put(0.12521675,0.33609359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.29549716,0.32352657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p$}}}}%
    \put(0.1060064,0.42262938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C''$}}}}%
    \put(0.33013559,0.21629081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.28770229,0.85133727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.4443096,1.02635471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.69883342,0.96174781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C''$}}}}%
    \put(0.51268045,0.78880454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.29666818,0.98642604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.61371438,1.07174619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.78400961,0.8887982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.81119408,0.84303099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D''$}}}}%
  \end{picture}%
\endgroup


==> RuleOutxyz_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RuleOutxyz_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{350.92797852pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.15791294)%
    \put(0,0){\includegraphics[width=\unitlength]{RuleOutxyz_1.pdf}}%
    \put(0.46649035,0.44255686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.7649068,0.47105802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.79192334,0.16364346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.45922307,0.00739409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.4760778,0.26041451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l/l$}}}}%
    \put(0.64288261,0.08485598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.22071565,0.11628396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$ or $r$}}}}%
    \put(0.10930092,0.21506293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$E$}}}}%
    \put(0.97387284,0.44498305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
    \put(0.09672099,0.43467514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$F$}}}}%
    \put(0.1064146,0.75526459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.49484841,0.86743461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
    \put(0.22385076,1.08932511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta$}}}}%
    \put(0.47525854,0.68251815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.14914937,1.00607125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.82063697,1.02014622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$F$}}}}%
    \put(0.69069195,0.92280747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.80118366,0.71847753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$E$}}}}%
    \put(0.5744925,0.16236476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r$}}}}%
  \end{picture}%
\endgroup


==> RuleOutxyz_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RuleOutxyz_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{392.40737239pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.611717)%
    \put(0,0){\includegraphics[width=\unitlength]{RuleOutxyz_2.pdf}}%
    \put(0.08955179,0.15484408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.53416766,0.30003425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\alpha$}}}}%
    \put(0.10735512,0.3840409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\beta$}}}}%
    \put(0.59973094,0.14889777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.0541181,0.27109053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.90598237,0.28202523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$F$}}}}%
    \put(0.71931044,0.41649271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.91696812,0.15602792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$E$}}}}%
  \end{picture}%
\endgroup


==> TLMQNPR.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TLMQNPR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{243.27466418pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.76208194)%
    \put(0,0){\includegraphics[width=\unitlength]{TLMQNPR.pdf}}%
    \put(0.26122536,0.72747742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.68820685,0.63949334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.76066416,0.22545074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.28710305,0.01066611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.72184778,0.44541084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.29227861,0.24874075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.45789564,0.28496945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r$}}}}%
    \put(0.53294083,0.12452797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.60022278,0.40400668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.47083454,0.6808976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p$}}}}%
    \put(0,0.22116554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
  \end{picture}%
\endgroup


==> Tet1EdgeOrder2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tet1EdgeOrder2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{331.40182483pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.55942724)%
    \put(0,0){\includegraphics[width=\unitlength]{Tet1EdgeOrder2.pdf}}%
    \put(0.45768199,0.53402484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.77111955,0.46943771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.82430891,0.16549831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.08915548,0.23578427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.47667823,0.00782975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.7958146,0.32696609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.48047749,0.18259491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.60205325,0.20918963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r/2$}}}}%
    \put(0.65714224,0.09141309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.70653241,0.29657219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.6115514,0.49983165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p/2$}}}}%
    \put(0.37409869,0.34319181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.27911761,0.38395475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.25252293,0.12180699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0,0.14988176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
  \end{picture}%
\endgroup


==> Tet1EdgeOrder2Link.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tet1EdgeOrder2Link.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{438.90072119pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.76674515)%
    \put(0,0){\includegraphics[width=\unitlength]{Tet1EdgeOrder2Link.pdf}}%
    \put(0.22133181,0.3485933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$DC$}}}}%
    \put(0.44474297,0.57233038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$DA$}}}}%
    \put(0.416083,0.18739233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$DB$}}}}%
    \put(0.66923978,0.38506582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$DC'$}}}}%
    \put(0.48777979,0.23496914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{r}$}}}}%
    \put(0.42267985,0.51010038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{p}$}}}}%
    \put(0.45523416,0.51078869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{p}$}}}}%
    \put(0.39420439,0.53610301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{p}$}}}}%
    \put(0.63590143,0.3368343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{n}$}}}}%
    \put(0.45267622,0.26446433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{r}$}}}}%
    \put(0.2889953,0.3797132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{n}$}}}}%
    \put(0.21768633,0.58554894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$DB'$}}}}%
    \put(0.66189844,0.16958284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$DA'$}}}}%
    \put(0.41622151,0.27175527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{r}$}}}}%
    \put(0.61028117,0.37502252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{n}$}}}}%
    \put(0.26712248,0.41616791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{n}$}}}}%
    \put(0.27157229,0.54572616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{r}$}}}}%
    \put(0.63220712,0.22329057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{p}$}}}}%
    \put(0.68208571,0.28295312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{(n-1)\pi}{n}$}}}}%
    \put(0.18009653,0.49470063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{(n-1)\pi}{n}$}}}}%
    \put(0.55437784,0.16369966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{(r-2)\pi}{r}$}}}}%
    \put(0.28236363,0.6076327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{(p-2)\pi}{p}$}}}}%
  \end{picture}%
\endgroup


==> Tet1EdgeOrder3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tet1EdgeOrder3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{336.10158068pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.596497)%
    \put(0,0){\includegraphics[width=\unitlength]{Tet1EdgeOrder3.pdf}}%
    \put(0.48697694,0.46207937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.79855724,0.49183778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.82676563,0.17086231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.30936354,0.5714498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.479389,0.00772027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.81081615,0.34389297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.50174777,0.27190221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.60353084,0.182242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r/2$}}}}%
    \put(0.67115028,0.08859922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.61869233,0.35699582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.6093328,0.45262918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p/2$}}}}%
    \put(0.42894794,0.49680193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q/2$}}}}%
    \put(0.25892317,0.11665318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r$}}}}%
    \put(0.12355183,0.22455008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.56050774,0.54198976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.21499009,0.39456889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.28070712,0.33745663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p$}}}}%
    \put(0.36027501,0.22875446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m/2$}}}}%
    \put(0,0.2471592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
  \end{picture}%
\endgroup


==> Tet1EdgeOrder3EndGame.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tet1EdgeOrder3EndGame.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{398.92276599pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.5025624)%
    \put(0,0){\includegraphics[width=\unitlength]{Tet1EdgeOrder3EndGame.pdf}}%
    \put(0.41028924,0.38931247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.66879199,0.43042782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.696569,0.14395542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.26064588,0.48145956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.40389623,0.0065045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.69115281,0.26567291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.42273401,0.22908385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.50848857,0.15354307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r/2$}}}}%
    \put(0.56545951,0.07464688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.52126248,0.30077717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q/2$}}}}%
    \put(0.55749568,0.38135046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.36139848,0.41856702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q/2$}}}}%
    \put(0.21814871,0.09828298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r$}}}}%
    \put(0.10409525,0.18918859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.47224063,0.45663881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.18113408,0.33243334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.23650219,0.28431495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
    \put(0.29551836,0.19273088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m/2$}}}}%
    \put(0,0.2082373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
    \put(0.84927805,0.34620098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B'$}}}}%
    \put(0.74199254,0.39739367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r$}}}}%
    \put(0.77808976,0.24097241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.71792773,0.32921005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3$}}}}%
  \end{picture}%
\endgroup


==> Tet1NoSupergroup.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tet1NoSupergroup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{300.57575072pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.61680028)%
    \put(0,0){\includegraphics[width=\unitlength]{Tet1NoSupergroup.pdf}}%
    \put(0.40206362,0.58879269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.74764632,0.51758172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.80629061,0.18247128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(-0.00425778,0.25996554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.42300804,0.00863274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.30362493,0.21807677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.77487401,0.36049867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.42719694,0.20132125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.58785671,0.26790526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.62197986,0.10078812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.67643533,0.32698767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.57171337,0.55109276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p/2$}}}}%
    \put(0.49099036,0.29470088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p$}}}}%
    \put(0.45363245,0.42629651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.20518625,0.4233319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.36148313,0.14381114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.17586411,0.13429912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.19794275,0.24338404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
  \end{picture}%
\endgroup


==> TriangleLineIntersections.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TriangleLineIntersections.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{497.1986084pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.87476017)%
    \put(0,0){\includegraphics[width=\unitlength]{TriangleLineIntersections.pdf}}%
    \put(0.14992336,0.79253108){\color[rgb]{0,0,0}\rotatebox{27.4466093}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.32276505,0.81405114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{intersection only if}}}}%
    \put(0.33630131,0.78728655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$b=3$ and $a\geq6$}}}}%
    \put(0.23690035,0.51282559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$a$}}}}%
    \put(0.39780184,0.51282559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$b$}}}}%
    \put(0.36604496,0.6144476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$c=2$}}}}%
    \put(0.31099971,0.70230829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$b$}}}}%
    \put(0.73449896,0.818954){\color[rgb]{0,0,0}\rotatebox{0.58432051}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.66811636,0.51282559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$a\geq6$}}}}%
    \put(0.7968376,0.51282559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$b=2$}}}}%
    \put(0.82944127,0.6144476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$c=3$}}}}%
    \put(0.82944127,0.7414751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$a$}}}}%
    \put(0.23050662,0.46010914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(i)$}}}}%
    \put(0.68424883,0.46010914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(ii)$}}}}%
    \put(0,0.61342858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.27432105,0.39738922){\color[rgb]{0,0,0}\rotatebox{0.58432051}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.20793808,0.05908338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$a\geq3$}}}}%
    \put(0.40423795,0.05908338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$b\geq3$}}}}%
    \put(0.37248102,0.17679553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$c\geq3$}}}}%
    \put(0.23372465,0.00636692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(iii)$}}}}%
    \put(0.24422994,0.24884162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$b$}}}}%
    \put(0.73450133,0.36199282){\color[rgb]{0,0,0}\rotatebox{0.58432051}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.66811636,0.05586535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$a\geq4$}}}}%
    \put(0.7968376,0.05586535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$b=2$}}}}%
    \put(0.82944127,0.15748735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$c\geq4$}}}}%
    \put(0.68424883,0.00314889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(iv)$}}}}%
  \end{picture}%
\endgroup


==> TwoSwitch1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TwoSwitch1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{261.87595825pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.49394103)%
    \put(0,0){\includegraphics[width=\unitlength]{TwoSwitch1.pdf}}%
    \put(0.24906308,0.32085252){\color[rgb]{0,0,0}\rotatebox{91.78866827}{\makebox(0,0)[lb]{\smash{    }}}}%
    \put(0.43922462,0.29405154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.49471163,0.20452719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.40785047,0.46608911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.56564057,0.0059785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A^{*}$}}}}%
    \put(0.40387254,0.0266739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.2845355,0.36266362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{1}$}}}}%
    \put(0.69028156,0.27514984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{2}$}}}}%
    \put(0.59348588,0.29371336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.19650163,0.25658631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C^{*}$}}}}%
    \put(0.5046461,0.37061943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0,0.28177077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
  \end{picture}%
\endgroup


==> TwoSwitch1Case1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TwoSwitch1Case1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{523.71658936pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.48165515)%
    \put(0,0){\includegraphics[width=\unitlength]{TwoSwitch1Case1.pdf}}%
    \put(0.62431076,0.44029199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.42161417,0.46772825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.63489942,0.27894325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.8179314,0.31699789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A'$}}}}%
    \put(0.88143337,0.18871934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.77866176,0.03626798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A^{*}$}}}}%
    \put(0.41707615,0.00298945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.12210725,0.23765491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C^{*}$}}}}%
    \put(0.43579504,0.25900999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.65966891,0.35709484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.76849116,0.20704371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.5174192,0.4578776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/2$}}}}%
    \put(0.55677816,0.21267765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$4/4$}}}}%
    \put(0.53411799,0.35009172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.71563735,0.3122752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q/2$}}}}%
    \put(0.73227661,0.17764833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0.26041563,0.35765501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0,0.15340752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
  \end{picture}%
\endgroup


==> TwoSwitch1Case2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TwoSwitch1Case2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{224.22062988pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.58410333)%
    \put(0,0){\includegraphics[width=\unitlength]{TwoSwitch1Case2.pdf}}%
    \put(0.45911331,0.46282408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.73786282,0.27261771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.44833041,0.00698252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.69504785,0.50810005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D$}}}}%
    \put(0.4796458,0.26534163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$3/3$}}}}%
    \put(0.59582895,0.1279741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.56207488,0.20985495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r/2$}}}}%
    \put(0.52140928,0.36673996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.56791815,0.43403948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p/2$}}}}%
    \put(0.26933942,0.55157399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C'$}}}}%
    \put(0.16512634,0.34444898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$D'$}}}}%
    \put(0.37138452,0.31948338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m/2$}}}}%
    \put(0.40222953,0.48621369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2/2$}}}}%
    \put(0.29544809,0.18057231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$r$}}}}%
    \put(0.29060993,0.34133599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$p$}}}}%
    \put(0.72121249,0.38814744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.48573014,0.53086402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0.21456865,0.44523407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$n$}}}}%
    \put(0,0.2689531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
  \end{picture}%
\endgroup


==> TwoSwitch2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TwoSwitch2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{298.5465332pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.54195498)%
    \put(0,0){\includegraphics[width=\unitlength]{TwoSwitch2.pdf}}%
    \put(0.33423256,0.28662051){\color[rgb]{0,0,0}\rotatebox{91.78866827}{\makebox(0,0)[lb]{\smash{    }}}}%
    \put(0.5006785,0.28475456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.54383305,0.1910413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.49791249,0.4014129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.60909128,0.00524416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A^{*}$}}}}%
    \put(0.45563287,0.03536633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B$}}}}%
    \put(0.4887622,0.47654612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{1}$}}}}%
    \put(0.72832439,0.26610754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$e_{2}$}}}}%
    \put(0.62608998,0.26506276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.26426504,0.22506973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C^{*}$}}}}%
    \put(0.56549055,0.31766977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$q$}}}}%
    \put(0,0.27578152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0.24282784,0.36441149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$B^{*}$}}}}%
  \end{picture}%
\endgroup


==> UseLineIntersectionsCase1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UseLineIntersectionsCase1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{505.33349609pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.04539429)%
    \put(0,0){\includegraphics[width=\unitlength]{UseLineIntersectionsCase1.pdf}}%
    \put(0.84407265,0.80415335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.71109116,0.80415335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.60343948,0.80415335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$z$}}}}%
    \put(0.48628912,0.80415335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$x$}}}}%
    \put(0.36913877,0.80415335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y$}}}}%
    \put(0.24882218,0.80415335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$z$}}}}%
    \put(0.15186215,1.02945483){\color[rgb]{0,0,0}\rotatebox{0.58432051}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.4831229,0.75032751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(i)$}}}}%
    \put(0.83140775,0.45903473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l=y$}}}}%
    \put(0.70159249,0.45903473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=z$}}}}%
    \put(0.60343948,0.45903473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.48628912,0.45903473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.36913877,0.45903473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.24882218,0.45903473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.15186134,0.68433591){\color[rgb]{0,0,0}\rotatebox{0.58432051}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.4831229,0.37987908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(ii)$}}}}%
    \put(0.83140775,0.43370492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y\geq4$}}}}%
    \put(0.70159249,0.43370492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$z\geq4$}}}}%
    \put(0.70159249,0.40837512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{even}}}}%
    \put(0.83140775,0.40837512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{even}}}}%
    \put(0.83140775,0.08225385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l=y$}}}}%
    \put(0.70159249,0.08225385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m=z$}}}}%
    \put(0.60343948,0.08225385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.48628912,0.08225385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.36913877,0.08225385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$l$}}}}%
    \put(0.24882218,0.08225385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.15186046,0.30755374){\color[rgb]{0,0,0}\rotatebox{0.58432051}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.4831229,0.0030982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(iii)$}}}}%
    \put(0.83140775,0.05692404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$y\geq4$}}}}%
    \put(0.70159249,0.05692404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$z\geq4$}}}}%
    \put(0.70159249,0.03159423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{odd}}}}%
    \put(0.83140775,0.03159423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{even}}}}%
  \end{picture}%
\endgroup


==> UseLineIntersectionsCase2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UseLineIntersectionsCase2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{504.225pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.57861665)%
    \put(0,0){\includegraphics[width=\unitlength]{UseLineIntersectionsCase2.pdf}}%
    \put(0.4474649,0.52725833){\color[rgb]{0,0,0}\rotatebox{0.58432051}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.61621927,0.37928731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$C$}}}}%
    \put(0.7145881,0.37928731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A$}}}}%
    \put(0.50718354,0.41509266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{x}$}}}}%
    \put(0.64997693,0.42143904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{3}$}}}}%
    \put(0.61507188,0.43413178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{3}$}}}}%
    \put(0.58016683,0.42143904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\frac{\pi}{3}$}}}}%
    \put(0.84592682,0.05704918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.71265298,0.05704918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m\geq4$}}}}%
    \put(0.60476469,0.05704918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.48735679,0.05704918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.36994888,0.05704918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$2$}}}}%
    \put(0.24936779,0.05704918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$m$}}}}%
    \put(0.45728731,0.26624548){\color[rgb]{0,0,0}\rotatebox{0.58432051}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.69210486,0.26624674){\color[rgb]{0,0,0}\rotatebox{0.58432051}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.65085326,0.19643598){\color[rgb]{0,0,0}\rotatebox{0.58432051}{\makebox(0,0)[lb]{\smash{\small{disjoint}}}}}%
    \put(0.71582617,0.03166369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{even}}}}%
    \put(0.4841836,0.00310501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(ii)$}}}}%
    \put(0.4841836,0.34263598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$(i)$}}}}%
  \end{picture}%
\endgroup

